On the Theoretical Equivalence of Several Trade-Off Curves Assessing Statistical Proximity

The recent advent of powerful generative models has triggered the renewed development of quantitative measures to assess the proximity of two probability distributions. As the scalar Frechet inception distance remains popular, several methods have explored computing entire curves, which reveal the trade-off between the fidelity and variability of the first distribution with respect to the second one. Several of such variants have been proposed independently and while intuitively similar, their relationship has not yet been made explicit. In an effort to make the emerging picture of generative evaluation more clear, we propose a unification of four curves known respectively as: the precision-recall (PR) curve, the Lorenz curve, the receiver operating characteristic (ROC) curve and a special case of R\'enyi divergence frontiers. In addition, we discuss possible links between PR / Lorenz curves with the derivation of domain adaptation bounds.

==> img/relatedWorkTIKZ.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,451); %set diagram left start at 0, and has height of 451

%Flowchart: Document [id:dp5956367370051714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,shadow xshift=3.75pt,shadow yshift=-1.5pt, opacity=1 }] (93.54,15) -- (272.85,15) -- (272.85,93.38) .. controls (160.78,93.38) and (183.19,121.64) .. (93.54,103.35) -- cycle ;
%Shape: Rectangle [id:dp18614976781807968] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=1 ] (93.54,15) -- (272.85,15) -- (272.85,51) -- (93.54,51) -- cycle ;

%Flowchart: Document [id:dp2192707217877652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,shadow xshift=3.75pt,shadow yshift=-1.5pt, opacity=1 }] (372.69,16) -- (552,16) -- (552,94.38) .. controls (439.93,94.38) and (462.34,122.64) .. (372.69,104.35) -- cycle ;
%Shape: Rectangle [id:dp7722964656303841] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=1 ] (372.69,16) -- (552,16) -- (552,52) -- (372.69,52) -- cycle ;
%Flowchart: Document [id:dp30738201985787894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,shadow xshift=3.75pt,shadow yshift=-1.5pt, opacity=1 }] (93.54,175) -- (272.85,175) -- (272.85,253.38) .. controls (160.78,253.38) and (183.19,281.64) .. (93.54,263.35) -- cycle ;
%Shape: Rectangle [id:dp1559109332849058] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=1 ] (93.54,175) -- (272.85,175) -- (272.85,211) -- (93.54,211) -- cycle ;
%Flowchart: Document [id:dp07070549172258733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,shadow xshift=3.75pt,shadow yshift=-1.5pt, opacity=1 }] (94.5,336) -- (273.81,336) -- (273.81,414.38) .. controls (161.74,414.38) and (184.16,442.64) .. (94.5,424.35) -- cycle ;
%Shape: Rectangle [id:dp6563695603633173] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=1 ] (94.5,336) -- (273.81,336) -- (273.81,372) -- (94.5,372) -- cycle ;
%Straight Lines [id:da6742005302164487] 
\draw [line width=1.5]    (173.99,111.5) -- (173.99,169.5) ;
\draw [shift={(173.99,173.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(173.99,107.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Document [id:dp652021576462027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,shadow xshift=3.75pt,shadow yshift=-1.5pt, opacity=1 }] (372.69,176) -- (552,176) -- (552,254.38) .. controls (439.93,254.38) and (462.34,282.64) .. (372.69,264.35) -- cycle ;
%Shape: Rectangle [id:dp5317501868699057] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=1 ] (372.69,176) -- (552,176) -- (552,212) -- (372.69,212) -- cycle ;
%Straight Lines [id:da1456207735526085] 
\draw [line width=1.5]    (173.99,271.5) -- (173.99,333.5) ;
\draw [shift={(173.99,267.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Document [id:dp537656242378391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,shadow xshift=3.75pt,shadow yshift=-1.5pt, opacity=1 }] (374.5,336) -- (553.81,336) -- (553.81,414.38) .. controls (441.74,414.38) and (464.16,442.64) .. (374.5,424.35) -- cycle ;
%Shape: Rectangle [id:dp3230180058841521] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=1 ] (374.5,336) -- (553.81,336) -- (553.81,372) -- (374.5,372) -- cycle ;
%Straight Lines [id:da0579924386882027] 
\draw [line width=1.5]    (494.99,264) -- (494.99,334.5) ;
\draw [shift={(494.99,260)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da29632930538991564] 
\draw [line width=1.5]    (283,63.96) -- (365.5,63.04) ;
\draw [shift={(369.5,63)}, rotate = 179.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(279,64)}, rotate = 359.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da14791605838803412] 
\draw [line width=1.5]    (283,223.96) -- (365.5,223.04) ;
\draw [shift={(369.5,223)}, rotate = 179.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(279,224)}, rotate = 359.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3654465072928821] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (283,383.96) -- (365.5,383.04) ;
\draw [shift={(369.5,383)}, rotate = 179.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(279,384)}, rotate = 359.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da11740371304121444] 
\draw [line width=1.5]    (424.5,272) -- (424.02,331.5) ;
\draw [shift={(423.99,335.5)}, rotate = 270.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (127.22,24) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Lorenz curves};
% Text Node
\draw (115.42,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\citetalias{van2010renyi}};
% Text Node
\draw (392.96,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite{lin2018pacgan}};
% Text Node
\draw (404.69,25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {ROC curves};
% Text Node
\draw (115.64,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite{sajjadi2018} \\ \cite{simon2019revisiting}};
% Text Node
\draw (123.86,184) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {PR curves\\};
% Text Node
\draw (114.32,388) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite{pmlr-v108-djolonga20a}};
% Text Node
\draw (108.47,345) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Divergence frontiers};
% Text Node
\draw (292.18,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {symmetry};
% Text Node
\draw (111.89,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a=\infty $};
% Text Node
\draw (103.97,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {Legendre \ \ transform};
% Text Node
\draw (392.21,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite{degroot1962uncertainty}\\\cite{liese2006divergences}};
% Text Node
\draw (394.19,185) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {De Groot's divergence};
% Text Node
\draw (288.18,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi =\frac{\lambda }{1+\lambda }$};
% Text Node
\draw (394.32,378) node [anchor=north west][inner sep=0.75pt]   [align=left] {\cite{csiszar1964information-theoretic}\\\cite{ali1966general}};
% Text Node
\draw (388.47,345) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \phi -$Divergence};
% Text Node
\draw (319.89,284) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.94pt}\setlength\topsep{0pt}
\begin{flushright}
integral\\representation
\end{flushright}

\end{minipage}};
% Text Node
\draw (501.89,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D_{\phi _{\pi }}$};


\end{tikzpicture}


